SemEnrich: Self-Supervised Semantic Enrichment of Radiology Reports for Vision-Language Learning

Medical vision-language datasets are often limited in size and biased toward negative findings, as clinicians report abnormalities mostly but might omit some positive/neutral findings because they might be considered as irrelevant to the patient's condition. We propose a self-supervised data enrichment method that leverages semantic clustering of report sentences. Then we enrich the findings in the medical reports in the training set by adding positive/neutral observations from different clusters in a self-supervised manner. Our approach yields consistent gains in supervised fine-tuning (5.63%, 3.04%, 7.40%, 5.30%, 7.47% average gains on COMET score, Bert score, Sentence Bleu, CheXbert-F1 and RadGraph-F1 scores respectively). Ablation studies confirm that improvements stem from semantic clustering rather than random augmentation. Furthermore, we introduce a way to incorporate semantic cluster information into the reward design for GRPO training, which leads to further performance gains (2.78%, 3.14%, 12.80% average gains on COMET score, Bert score and Sentence Bleu scores respectively). We share our code at https://github.com/igulluk/SemEnrich

==> figs/paper_style.tex <==
% =============================================================================
% paper_style.tex
%
% Reusable TikZ style + palette for clean schematic / architecture diagrams.
% Drop next to a figure's main .tex and \input{paper_style} in the preamble.
%
% Requires: \usepackage{tikz,amsmath,amssymb,lmodern,graphicx}
% TikZ libraries: arrows.meta, positioning, calc, fit, shapes.geometric,
%                 decorations.pathreplacing, patterns, shadows.blur, backgrounds
%
% Exposes:
%   - Palette: 6 hue families (slate / teal / amber / plum / coral / forest)
%              + rust (emphasis / loss) + greyscale neutrals.
%   - TikZ styles: arw, thinarw, modarw, lossarw, imgframe, pill, twoline-pill,
%                  sumnode, frozenborder, layerblock, opblock, headerstrip.
%   - Macros:
%       \cube{x}{y}{color}{label}                 -- 3D wireframe cube, colored
%       \layerstack{N}{color}{width}              -- N-layer stack with opacity gradient
%       \trapezoidExp{color}{label}{from}{to}     -- narrow-to-wide trapezoid
%       \trapezoidNarr{color}{label}{from}{to}    -- wide-to-narrow trapezoid
%       \tokenrow{x}{y}{N}{color}{top}{bottom}    -- column-token sequence box
%       \isocube{x}{y}{size}{color}{opacity}      -- single isometric mini cube
%       \frozenbadge{x}{y}                        -- "FROZEN" pill
%       \headerstripbox{x1}{y1}{x2}{y2}{color}{title}{subtitle}
% =============================================================================

% ----- Palette -------------------------------------------------------------
% Six hue families. Each has a base, a mid, a light, a very-light. All muted.

% Family A — slate blue
\definecolor{hueA}{HTML}{2E4A6B}
\definecolor{hueAm}{HTML}{5D7293}
\definecolor{hueAl}{HTML}{8DA1B8}
\definecolor{hueAll}{HTML}{C1CCD9}

% Family B — muted teal
\definecolor{hueB}{HTML}{3E7A7E}
\definecolor{hueBm}{HTML}{6A9DA1}
\definecolor{hueBl}{HTML}{A8C6C8}

% Family C — muted amber / warm sand
\definecolor{hueC}{HTML}{A47A3D}
\definecolor{hueCl}{HTML}{C9A677}

% Family D — muted plum
\definecolor{hueD}{HTML}{6B4E75}
\definecolor{hueDl}{HTML}{9B83A2}

% Family E — muted terracotta coral
\definecolor{hueE}{HTML}{B76A5B}
\definecolor{hueEl}{HTML}{D29185}

% Family F — muted forest
\definecolor{hueF}{HTML}{4E6B52}
\definecolor{hueFl}{HTML}{83A089}

% Emphasis / loss (deep rust)
\definecolor{emph}{HTML}{8B3A2E}

% Neutrals
\definecolor{inkdark}{HTML}{1F2937}
\definecolor{inkmed}{HTML}{4B5563}
\definecolor{inklight}{HTML}{94A3B8}
\definecolor{bgwarm}{HTML}{F7F4EE}

% Convenience aliases — map your roles to hue families as you like
\colorlet{primary}{hueA}
\colorlet{accentA}{hueB}
\colorlet{accentB}{hueC}
\colorlet{accentC}{hueD}
\colorlet{accentD}{hueE}
\colorlet{accentE}{hueF}

% ----- Global tikzset -------------------------------------------------------
\tikzset{
  >=Stealth,
  font=\sffamily,
  every node/.style={inner sep=0pt, outer sep=0pt},
  % arrows
  arw/.style={->, line width=1.3pt, color=inkmed!75},
  thinarw/.style={->, line width=0.7pt, color=inkmed!60},
  modarw/.style={->, line width=1.3pt, color=hueD!80, dashed},
  lossarw/.style={->, dashed, line width=1pt, color=emph!75},
  % frames
  imgframe/.style={draw=inkmed!60, line width=0.4pt, inner sep=1pt},
  % blocks
  layerblock/.style={draw, rounded corners=2pt, thick, line width=0.5pt,
                     fill=hueD!12, draw=hueD!70,
                     minimum width=0.9cm, minimum height=0.5cm, inner sep=2pt,
                     font=\tiny\sffamily\color{hueD!35!black}, align=center},
  opblock/.style={draw, rounded corners=2pt, thick, line width=0.5pt,
                  fill=hueD!22, draw=hueD!70,
                  minimum width=0.9cm, minimum height=0.55cm, inner sep=2pt,
                  font=\tiny\sffamily\bfseries\color{hueD!30!black}, align=center},
  pill/.style={draw, rounded corners=4pt, thick, fill=hueC!15, draw=hueC!70,
               minimum width=1.2cm, minimum height=0.45cm, inner sep=2pt,
               font=\scriptsize\sffamily\color{hueC!40!black}},
  twoline-pill/.style={draw, rounded corners=3pt, thick, line width=0.5pt,
                       minimum width=1.25cm, minimum height=0.75cm, inner sep=2pt,
                       align=center, font=\tiny\sffamily},
  headerstrip/.style={rounded corners=3pt, line width=0.7pt},
  sumnode/.style={draw, circle, thick, fill=hueD!15, draw=hueD!75,
                  minimum size=0.7cm, inner sep=0pt,
                  font=\normalsize\bfseries\color{hueD!55!black}},
  frozenborder/.style={hueA!55, line width=1pt, dashed, rounded corners=4pt},
}

% ----- Macros --------------------------------------------------------------

% Generic 3D wireframe cube (three visible faces), colored per role.
%   usage: \cube{x}{y}{color}{label below}
\newcommand{\cube}[4]{%
  \begin{scope}[shift={(#1, #2)}]
    \fill[#3!15] (0.26,0.26) -- (1.22,0.26) -- (1.22,1.22) -- (0.26,1.22) -- cycle;
    \draw[#3!60, thin] (0.26,0.26) -- (1.22,0.26) -- (1.22,1.22) -- (0.26,1.22) -- cycle;
    \fill[#3!25] (1.22,0.26) -- (1.46,0.50) -- (1.46,1.46) -- (1.22,1.22) -- cycle;
    \draw[#3!60, thin] (1.22,0.26) -- (1.46,0.50) -- (1.46,1.46) -- (1.22,1.22) -- cycle;
    \fill[#3!20] (0.26,1.22) -- (0.50,1.46) -- (1.46,1.46) -- (1.22,1.22) -- cycle;
    \draw[#3!60, thin] (0.26,1.22) -- (0.50,1.46) -- (1.46,1.46) -- (1.22,1.22) -- cycle;
    \fill[#3!10] (0,0) -- (0.96,0) -- (0.96,0.96) -- (0,0.96) -- cycle;
    \draw[#3!70, thick] (0,0) -- (0.96,0) -- (0.96,0.96) -- (0,0.96) -- cycle;
    \node[font=\scriptsize, color=#3!80!black] at (0.73, -0.30) {#4};
  \end{scope}
}

% Layer stack: N rectangles with an opacity gradient, offset 0.
%   usage: inside a scope at (x, y), call \layerstack{N}{color}{width}
\newcommand{\layerstack}[3]{%
  \foreach \i in {0,...,\numexpr#1-1\relax} {
    \pgfmathsetmacro{\yy}{\i*0.30}
    \pgfmathtruncatemacro{\op}{25+\i*7}
    \fill[#2!\op, rounded corners=2pt] (0, \yy) rectangle (#3, \yy+0.24);
    \draw[#2!70, very thin, rounded corners=2pt] (0, \yy) rectangle (#3, \yy+0.24);
  }
}

% Expanding trapezoid (narrow-left -> wide-right). Good for dim-increasing ops.
%   usage: inside scope at (x, y), \trapezoidExp{color}{label}{from}{to}
\newcommand{\trapezoidExp}[4]{%
  \fill[#1!22] (0.1, 0.35) -- (1.2, 0) -- (1.2, 1.75) -- (0.1, 1.4) -- cycle;
  \draw[#1!75, line width=1pt] (0.1, 0.35) -- (1.2, 0) -- (1.2, 1.75) -- (0.1, 1.4) -- cycle;
  \draw[#1!40, thin] (0.45, 0.24) -- (0.45, 1.52);
  \draw[#1!40, thin] (0.80, 0.12) -- (0.80, 1.63);
  \node[font=\scriptsize\bfseries, color=#1!40!black] at (0.65, 0.95) {#2};
  \node[font=\tiny, color=#1!55!black] at (0.65, 0.65) {#3 $\to$ #4};
}

% Narrowing trapezoid (wide-left -> narrow-right). Good for dim-reducing ops.
%   usage: inside scope at (x, y), \trapezoidNarr{color}{label}{from}{to}
\newcommand{\trapezoidNarr}[4]{%
  \fill[#1!22] (0, 0) -- (1.1, 0.35) -- (1.1, 1.4) -- (0, 1.75) -- cycle;
  \draw[#1!75, line width=1pt] (0, 0) -- (1.1, 0.35) -- (1.1, 1.4) -- (0, 1.75) -- cycle;
  \draw[#1!40, thin] (0.35, 0.12) -- (0.35, 1.63);
  \draw[#1!40, thin] (0.70, 0.24) -- (0.70, 1.52);
  \node[font=\scriptsize\bfseries, color=#1!45!black] at (0.52, 0.95) {#2};
  \node[font=\tiny, color=#1!55!black] at (0.52, 0.65) {#3 $\to$ #4};
}

% Column-token row (a sequence of thin vertical rectangles inside a rounded box).
%   usage: \tokenrow{x}{y}{N_columns}{color}{label above}{label below}
\newcommand{\tokenrow}[6]{%
  \begin{scope}[shift={(#1, #2)}]
    \foreach \i in {0,...,\numexpr#3-1\relax} {
      \fill[#4!32] (\i*0.16, 0) rectangle (\i*0.16+0.12, 1.5);
      \draw[#4!60, very thin] (\i*0.16, 0) rectangle (\i*0.16+0.12, 1.5);
    }
    \draw[#4!65, line width=0.9pt, rounded corners=2pt]
      (-0.08, -0.07) rectangle ({(#3-1)*0.16+0.20}, 1.57);
    \node[font=\small\bfseries, color=#4] at ({(#3-1)*0.08+0.06}, 1.85) {#5};
    \node[font=\tiny, color=inkmed!75] at ({(#3-1)*0.08+0.06}, -0.30) {#6};
  \end{scope}
}

% Single isometric mini cube (voxel / unit tile), with three faces.
%   usage: \isocube{x}{y}{size}{color}{opacity 0..1}
\newcommand{\isocube}[5]{%
  \begin{scope}[shift={(#1, #2)}]
    \pgfmathsetmacro{\s}{#3}
    \pgfmathsetmacro{\dx}{\s*0.4}
    \pgfmathsetmacro{\dy}{\s*0.23}
    \fill[#4, opacity=#5] (0, 0) rectangle (\s, \s);
    \draw[#4!70, very thin] (0, 0) rectangle (\s, \s);
    \fill[#4!70, opacity=#5] (\s, 0) -- (\s+\dx, \dy) -- (\s+\dx, \s+\dy) -- (\s, \s) -- cycle;
    \draw[#4!70, very thin] (\s, 0) -- (\s+\dx, \dy) -- (\s+\dx, \s+\dy) -- (\s, \s) -- cycle;
    \fill[#4!40, opacity=#5] (0, \s) -- (\dx, \s+\dy) -- (\s+\dx, \s+\dy) -- (\s, \s) -- cycle;
    \draw[#4!70, very thin] (0, \s) -- (\dx, \s+\dy) -- (\s+\dx, \s+\dy) -- (\s, \s) -- cycle;
  \end{scope}
}

% Frozen badge (rounded rectangle with "FROZEN" label).
%   usage: place inside a figure at (x, y)
\newcommand{\frozenbadge}[2]{%
  \node[draw=hueA!60, rounded corners=2pt, fill=hueA!12,
        font=\tiny\bfseries\color{hueA}, inner sep=2pt] at (#1, #2) {FROZEN}%
}

% Header strip (for section/phase labels above a subfigure).
%   usage: \headerstripbox{x1}{y1}{x2}{y2}{color}{bold title}{subtitle}
\newcommand{\headerstripbox}[7]{%
  \fill[#5!10, rounded corners=3pt] (#1, #2) rectangle (#3, #4);
  \draw[#5!55, line width=0.7pt, rounded corners=3pt] (#1, #2) rectangle (#3, #4);
  \pgfmathsetmacro{\mx}{(#1+#3)/2}
  \pgfmathsetmacro{\my}{(#2+#4)/2}
  \node[font=\footnotesize\bfseries, color=#5] at (\mx, \my+0.10) {#6};
  \node[font=\tiny, color=#5!75] at (\mx, \my-0.13) {#7};
}

